The Precursor Small Aperture Telescope (PreSAT) CMB polarimeter

The search for the polarized imprint of primordial gravitational waves in the cosmic microwave background (CMB) as direct evidence of cosmic inflation requires exquisite sensitivity and control over systematics. The next-generation CMB-S4 project intends to improve upon current-generation experiments by deploying a significantly greater number of highly-sensitive detectors, combined with refined instrument components based on designs from field-proven instruments. The Precursor Small Aperture Telescope (PreSAT) is envisioned as an early step to this next generation, which will test prototype CMB-S4 components and technologies within an existing BICEP Array receiver, with the aim of enabling full-stack laboratory testing and early risk retirement, along with direct correlation of laboratory component-level performance measurements with deployed system performance. The instrument will utilize new 95/155GHz dichroic dual-linear-polarization prototype detectors developed for CMB-S4, cooled to 100mK via the installation of an adiabatic demagnetization refrigerator, along with a prototype readout chain and prototype optics manufactured with wide-band anti-reflection coatings. The experience gained by integrating, deploying, and calibrating PreSAT will also help inform planning for CMB-S4 small aperture telescope commissioning, calibration, and operations well in advance of the fabrication of CMB-S4 production hardware.

==> receiver-comparison.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'receiver-comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \small%
  \begin{picture}(1,0.72222222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{receiver-comparison.pdf}}%
    \put(0.72256293,0.08890696){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}\SI{100}{\milli\kelvin} Adiabatic\\Demagnetization\\Refrigerator\end{tabular}}}}%
    \put(0.26595581,0.08035307){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}BA \SI{250}{\milli\kelvin}\\Sorption Fridge\end{tabular}}}}%
    \put(0.70771309,0.44724611){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}CMB-S4 Optics\\\& Baffling\end{tabular}}}}%
    \put(0.69925082,0.56602294){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}CMB-S4\\IR Filter Stack\end{tabular}}}}%
    \put(0.37995882,0.67564717){\makebox(0,0)[t]{\normalsize\smash{\begin{tabular}[t]{c}\textsc{Bicep} Array\\Receiver\end{tabular}}}}%
    \put(0.84441071,0.67564717){\makebox(0,0)[t]{\normalsize\smash{\begin{tabular}[t]{c}PreSAT\\Instrument\end{tabular}}}}%
    \put(0.23771084,0.42809057){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}BA \SI{4}{\kelvin}\\Optics Tube\end{tabular}}}}%
    \put(0.19247388,0.15103838){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}BA Cryostat\\Housekeeping\end{tabular}}}}%
    \put(0.24248825,0.52568686){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}BA Vacuum Shell\\\& \SI{50}{\kelvin} Radiation Shield\end{tabular}}}}%
    \put(0.23281567,0.5881466){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}Polyethylene Composite\\Thin Vacuum Window\end{tabular}}}}%
    \put(0.66337352,0.238442){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}CU420-RV\\Pulse Tube\end{tabular}}}}%
    \put(0.20677552,0.22835336){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}PT415-RM\\Pulse Tube\end{tabular}}}}%
    \put(0.25729608,0.35214636){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}BA Magnetic Shielding\\Around \SI{300}{\milli\kelvin} Focal Plane\\with BA TDM Readout\end{tabular}}}}%
    \put(0.7019139,0.37252091){\makebox(0,0)[rt]{\lineheight{1.1}\smash{\begin{tabular}[t]{r}CMB-S4\\Detector Modules\\at \SI{100}{\milli\kelvin} with\\CMB-S4 TDM Readout\end{tabular}}}}%
  \end{picture}%
\endgroup%

